Combination of Measurement Data and Domain Knowledge for Simulation of Halbach Arrays with Bayesian Inference

Accelerator magnets made from blocks of permanent magnets in a zero-clearance configuration are known as Halbach arrays. The objective of this work is the fusion of knowledge from different measurement sources (material and field) and domain knowledge (magnetostatics) to obtain an updated magnet model of a Halbach array. From Helmholtz-coil measurements of the magnetized blocks, a prior distribution of the magnetization is estimated. Measurements of the magnetic flux density are used to derive, by means of Bayesian inference, a posterior distribution. The method is validated on simulated data and applied to measurements of a dipole of the FASER detector. The updated magnet model of the FASER dipole describes the magnetic flux density one order of magnitude better than the prior magnet model.

==> Halbach2D.txt <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Halbach2D_final_dot.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{848.21118164bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99493671)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Halbach2D_final_dot.pdf}}%
    \put(0.47021672,0.49003363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{air}}$\end{tabular}}}}%
    \put(0.45086879,0.73705804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_1$\end{tabular}}}}%
    \put(0.35646378,0.71747593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_2$\end{tabular}}}}%
    \put(0.83925346,0.86632812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{air}}$\end{tabular}}}}%
    \put(1.7708861,0.44810127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.4210428,0.92915605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\mathrm{iron}}$\end{tabular}}}}%
    \put(0.12784809,0.04683537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.02304542,0.12151899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0.0959659,0.11261253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lin_validation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=0.75in,
at={(0.758in,0.589in)},
scale only axis,
xmin=1,
xmax=16,
xlabel style={font=\color{white!15!black}},
%xlabel={number of PM block $j$},
ymin=-6000,
ymax=15000,
ylabel style={font=\color{white!15!black}},
ylabel={ $\Delta\mathbf{M}^{x}_{5,i}$ (\si{\A\per\meter})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, at={(1,0.18)}, draw=white!15!black,, legend columns=-1}
]
\addplot [color=black, line width=1pt,,forget plot]
  table[row sep=crcr]{%
1	-2140.28991811642\\
2	-663.706294694139\\
3	-51.1987899272805\\
4	3460.04361361879\\
5	11852.4116298366\\
6	1518.27382055852\\
7	-698.537890459639\\
8	-1061.3953620988\\
9	-2059.02839064971\\
10	-744.895431885661\\
11	931.473720382043\\
12	4041.17817541256\\
13	5834.21689017254\\
14	-294.607340469927\\
15	783.496510669439\\
16	-3244.77998892221\\
};
%\addlegendentry{$\boldsymbol\mu_1$}
\addplot [name path=upper,draw=none]
  table[row sep=crcr]{%
1	-3637.79489788769\\
2	-3887.25302966884\\
3	-1856.92026887091\\
4	-1680.38130926032\\
5	5774.42673758761\\
6	-2229.14510382443\\
7	-3297.76798012137\\
8	-4433.55466161706\\
9	-3716.12168208705\\
10	-4630.52812599367\\
11	-1176.94781827011\\
12	173.055738266271\\
13	2024.75830466284\\
14	-4356.538027169\\
15	-2671.96553687641\\
16	-7001.20480226616\\
};
\addplot [name path=lower,draw=none]
  table[row sep=crcr]{%
1	-642.784938345148\\
2	2559.84044028056\\
3	1754.52268901635\\
4	8600.4685364979\\
5	17930.3965220856\\
6	5265.69274494148\\
7	1900.6921992021\\
8	2310.76393741947\\
9	-401.93509921236\\
10	3140.73726222235\\
11	3039.8952590342\\
12	7909.30061255886\\
13	9643.67547568224\\
14	3767.32334622914\\
15	4238.95855821529\\
16	511.644824421749\\
};
\addplot [fill=black, fill opacity=0.2] fill between[of=upper and lower];
%\addlegendentry{$\boldsymbol\mu_0\pm \mathrm{diag}(\mathbf{C}_0)$}


\addplot [color=blue, line width=1pt,,forget plot]
  table[row sep=crcr]{%
1	-2940.20292532111\\
2	1608.83668908733\\
3	8.74683568885867\\
4	6017.83356911515\\
5	13738.9606461776\\
6	3720.94180495236\\
7	-775.989307067833\\
8	-3247.28531728284\\
9	-2552.86321161196\\
10	781.398837890422\\
11	525.155656474128\\
12	9937.10998690689\\
13	3293.4577758331\\
14	2168.04201538891\\
15	900.856333626163\\
16	-2968.64619491276\\
};
%\addlegendentry{$\boldsymbol\mu_1$}
\addplot [name path=upper2,draw=none]
  table[row sep=crcr]{%
1	-1648.61365858688\\
2	3117.33120320926\\
3	1319.32005145566\\
4	7207.16666083003\\
5	14854.5839697491\\
6	4982.12323053501\\
7	738.73455608952\\
8	-1640.9822315687\\
9	-1165.12034460146\\
10	2364.62835058254\\
11	1930.10455584622\\
12	11136.7965341283\\
13	4340.1686798014\\
14	3288.91000361549\\
15	2423.7751229322\\
16	-1280.93261752561\\
};
\addplot [name path=lower2,draw=none]
  table[row sep=crcr]{%
1	-4231.79219205534\\
2	100.342174965393\\
3	-1301.82638007794\\
4	4828.50047740027\\
5	12623.3373226062\\
6	2459.76037936972\\
7	-2290.71317022519\\
8	-4853.58840299697\\
9	-3940.60607862245\\
10	-801.830674801693\\
11	-879.793242897965\\
12	8737.42343968553\\
13	2246.7468718648\\
14	1047.17402716234\\
15	-622.06245567987\\
16	-4656.35977229991\\
};
\addplot [fill=blue, fill opacity=0.2] fill between[of=upper2 and lower2];
%\addlegendentry{$\boldsymbol\mu_1\pm \mathrm{diag}(\mathbf{C}_1)$}



\addplot [color=green, line width=1pt,,forget plot]
  table[row sep=crcr]{%
1	-1761.21560679087\\
2	4135.82593347397\\
3	343.172329820393\\
4	5821.81708953336\\
5	13472.7733290982\\
6	5633.25159830074\\
7	882.636683533522\\
8	-1973.311666273\\
9	-1386.55547136191\\
10	292.85453264714\\
11	-612.125578594517\\
12	10696.6063034829\\
13	2996.40174303911\\
14	2717.29948193307\\
15	1608.02736241138\\
16	-4448.88301638393\\
};
%\addlegendentry{$\boldsymbol\mu_1$}
\addplot [name path=upper2,draw=none]
  table[row sep=crcr]{%
1	-862.892833885586\\
2	5054.23959153681\\
3	1182.31810192079\\
4	6612.52988163258\\
5	14285.0803002506\\
6	6463.78604571299\\
7	1762.16677634711\\
8	-1027.73803815372\\
9	-447.498266030491\\
10	1222.74671632691\\
11	267.096575058349\\
12	11512.6721235729\\
13	3756.65903159062\\
14	3553.60635089322\\
15	2570.64484927796\\
16	-3487.61380580525\\
};
\addplot [name path=lower2,draw=none]
  table[row sep=crcr]{%
1	-2659.53837969616\\
2	3217.41227541113\\
3	-495.973442279999\\
4	5031.10429743413\\
5	12660.4663579458\\
6	4802.71715088849\\
7	3.10659071993473\\
8	-2918.88529439227\\
9	-2325.61267669334\\
10	-637.037651032631\\
11	-1491.34773224738\\
12	9880.54048339299\\
13	2236.1444544876\\
14	1880.99261297293\\
15	645.409875544803\\
16	-5410.15222696262\\
};
\addplot [fill=green!10] fill between[of=upper2 and lower2];


\addplot [color=red, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
1	-2685.91665623078\\
2	3853.87303374106\\
3	292.937018019399\\
4	5145.45873662005\\
5	13942.7150132146\\
6	5246.42787245112\\
7	616.701120502319\\
8	-1324.56996502866\\
9	-1394.08950809944\\
10	1861.53455077992\\
11	242.587109528012\\
12	10644.8023078326\\
13	3588.80997030903\\
14	2087.56399156643\\
15	972.852817918191\\
16	-3808.67756021683\\
};
%\addlegendentry{$\mathbf{p}^{\mathrm{true}}$}

\end{axis}
\end{tikzpicture}%
\\
\begin{tikzpicture}




\begin{axis}[%
width=2.6in,
height=0.75in,
at={(0.758in,0.589in)},
scale only axis,
xmin=1,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={number of PM block $i$},
ymin=-11500,
ymax=13000,
ylabel style={font=\color{white!15!black}},
ylabel={ $\Delta\mathbf{M}^{z}_{5,i}$ (\si{\A\per\meter})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = 2,
legend style={legend cell align=left, align=left, at={(1.00,-0.4)}, draw=white!15!black, inner sep=0.3pt, style={column sep=0.01cm}}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
1	106.051294039998\\
2	-6326.50361776253\\
3	-10198.385675587\\
4	-4913.82379119064\\
5	-57.8645665232553\\
6	4253.02196568918\\
7	9349.28399407676\\
8	7615.3515775006\\
9	-88.098839536273\\
10	-7007.57675309417\\
11	-2059.93202935296\\
12	-3164.41625243226\\
13	-38.1214768217062\\
14	5185.36551756297\\
15	2010.3303595944\\
16	6718.17321478682\\
};
\addlegendentry{$\boldsymbol\mu_0-\overline{\mathbf{M}}$}
\addplot [name path=upper,draw=none,forget plot]
  table[row sep=crcr]{%
1	180.399603007978\\
2	-2747.77606415912\\
3	-3300.19513667096\\
4	-1285.39849083198\\
5	-21.0746354501351\\
6	7832.95676294633\\
7	15665.1289407275\\
8	12912.4228898466\\
9	-28.8897925854588\\
10	-1873.61574570791\\
11	4470.74148005125\\
12	222.390670085763\\
13	-2.72187358436856\\
14	8874.14548210743\\
15	11326.8351383332\\
16	10781.5215948567\\
};
\addplot [name path=lower,draw=none,forget plot]
  table[row sep=crcr]{%
1	31.7029850720187\\
2	-9905.23117136594\\
3	-17096.576214503\\
4	-8542.2490915493\\
5	-94.6544975963756\\
6	673.087168432021\\
7	3033.43904742602\\
8	2318.28026515461\\
9	-147.307886487087\\
10	-12141.5377604804\\
11	-8590.60553875717\\
12	-6551.22317495028\\
13	-73.5210800590439\\
14	1496.58555301851\\
15	-7306.17441914439\\
16	2654.82483471695\\
};
\addplot [fill=black, fill opacity=0.2] fill between[of=upper and lower];
\addlegendentry{$\boldsymbol\mu_0-\overline{\mathbf{M}}\pm \sqrt{\mathrm{diag}(\mathbf{C}_0)}$}


\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
1	97.5635043347909\\
2	-6059.25123397233\\
3	-9175.61467160772\\
4	-5685.00412089068\\
5	-55.927477147508\\
6	1846.49636824053\\
7	8892.05580069613\\
8	9493.79543735138\\
9	-88.8714905191577\\
10	-8038.64164908053\\
11	10998.3611498252\\
12	-3731.36163849193\\
13	-41.3107305787648\\
14	6427.39531463153\\
15	3052.26295958325\\
16	1243.10148027697\\
};
\addlegendentry{$\boldsymbol\mu_1^{\mathbf{B}}-\overline{\mathbf{M}}$}
\addplot [name path=upper2,draw=none,forget plot]
  table[row sep=crcr]{%
1	171.637609604323\\
2	-4467.95685555341\\
3	-6967.63728875919\\
4	-4070.3596398794\\
5	-19.1706871451789\\
6	3431.02407709997\\
7	11039.07750232\\
8	11426.1099024729\\
9	-29.8044194114409\\
10	-6120.92879044694\\
11	13210.5055186334\\
12	-2185.41222907379\\
13	-5.94199910688481\\
14	8073.55539544229\\
15	5494.23088328609\\
16	2956.41137487304\\
};
\addplot [name path=lower2,draw=none,forget plot]
  table[row sep=crcr]{%
1	23.4893990652587\\
2	-7650.54561239126\\
3	-11383.5920544563\\
4	-7299.64860190195\\
5	-92.6842671498372\\
6	261.96865938109\\
7	6745.03409907223\\
8	7561.4809722299\\
9	-147.938561626874\\
10	-9956.35450771412\\
11	8786.216781017\\
12	-5277.31104791008\\
13	-76.6794620506448\\
14	4781.23523382078\\
15	610.295035880397\\
16	-470.208414319096\\
};
\addplot [fill=blue, fill opacity=0.2] fill between[of=upper2 and lower2];
\addlegendentry{$\boldsymbol\mu_1^{\mathbf{B}}-\overline{\mathbf{M}}\pm \sqrt{\mathrm{diag}(\mathbf{C}^{\mathbf{B}}_1)}$}





\addplot [color=green, line width=1pt]
  table[row sep=crcr]{%
1	100.922081873811\\
2	-4024.09452011583\\
3	-8571.13375957561\\
4	-3743.13978830424\\
5	-52.0206820741007\\
6	3610.33896140693\\
7	7332.33980768712\\
8	5855.27807193214\\
9	-96.1705062469244\\
10	-6924.10782483789\\
11	10874.7087896151\\
12	-3349.00683069323\\
13	-40.6240327863288\\
14	5802.0398415305\\
15	3185.67911221269\\
16	-770.530890369063\\
};
\addlegendentry{$\boldsymbol\mu_1^{\mathrm{F}}-\overline{\mathbf{M}}$}
\addplot [name path=upper2,draw=none,forget plot]
  table[row sep=crcr]{%
1	168.145905465005\\
2	-3603.9865453763\\
3	-8190.23390150657\\
4	-3319.71897580638\\
5	-16.583200824644\\
6	4027.50450583499\\
7	7694.83549623543\\
8	6281.56188910938\\
9	-41.8798744263316\\
10	-6496.03518177833\\
11	11260.0088418231\\
12	-2925.42695643416\\
13	-6.26296174008347\\
14	6234.34426183154\\
15	3599.8217636032\\
16	-348.853347423777\\
};
\addplot [name path=lower2,draw=none,forget plot]
  table[row sep=crcr]{%
1	33.6982582826164\\
2	-4444.20249485535\\
3	-8952.03361764465\\
4	-4166.56060080211\\
5	-87.4581633235574\\
6	3193.17341697886\\
7	6969.8441191388\\
8	5428.9942547549\\
9	-150.461138067517\\
10	-7352.18046789746\\
11	10489.408737407\\
12	-3772.5867049523\\
13	-74.9851038325741\\
14	5369.73542122947\\
15	2771.53646082217\\
16	-1192.20843331435\\
};
\addplot [fill=green!10,] fill between[of=upper2 and lower2];
\addlegendentry{$\boldsymbol\mu_1^{\mathrm{F}}-\overline{\mathbf{M}}\pm \sqrt{\mathrm{diag}(\mathbf{C}^{\mathrm{F}}_1)}$}






\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
1	142.467577900147\\
2	-3907.94054261331\\
3	-8761.09957959256\\
4	-3709.52912029361\\
5	-17.8025647594934\\
6	2823.95572452603\\
7	7739.24356343306\\
8	5981.63730698025\\
9	-9.48798072728263\\
10	-7260.26230830657\\
11	11370.400017288\\
12	-3800.08230561225\\
13	-33.5065060124924\\
14	6161.2003660389\\
15	2858.18666995249\\
16	-592.542403586348\\
};
\addlegendentry{$\mathbf{p}^{\mathrm{true}}-\overline{\mathbf{M}}$}

\end{axis}
\end{tikzpicture}%

==> update.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=0.8in,
at={(0.758in,0.481in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={postions on $z$-axis},
ylabel style={font=\color{white!15!black}},
xmin=0,
xmax=157,
ymode=log,
ymin=1e-05,
ymax=0.9,
ytick={0.00001,0.0001,0.001,0.01,0.1},
yminorticks=true,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.00,-0.4)}, draw=white!15!black, inner sep=0.3pt, style={column sep=0.01cm}}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1	0.656681920002782\\
2	0.678963372223293\\
3	0.683268106350431\\
4	0.681143102794768\\
5	0.67815500054975\\
6	0.668221981417275\\
7	0.660253873865191\\
8	0.646106762398433\\
9	0.634348547023\\
10	0.61808795600575\\
11	0.599432081056893\\
12	0.584163837818936\\
13	0.563593189188936\\
14	0.546923155529586\\
15	0.525233447916943\\
16	0.501497716998388\\
17	0.484837568653367\\
18	0.460205036017894\\
19	0.443047071480489\\
20	0.41942788057964\\
21	0.395060255691331\\
22	0.381095848261817\\
23	0.357520211547867\\
24	0.347108929360756\\
25	0.326313120681492\\
26	0.319992363706278\\
27	0.300216347185525\\
28	0.276912776147627\\
29	0.264918956061664\\
30	0.220322907999366\\
31	0.170232922156593\\
32	0.0874910766816998\\
33	0.041389751115858\\
34	0.0288585353150381\\
35	0.018558753212242\\
36	0.0165606265211209\\
37	0.0118951874373846\\
38	0.0102790963758132\\
39	0.00698121487168483\\
40	0.00519150365625717\\
41	0.00487000836424166\\
42	0.00424963235853201\\
43	0.00441002665669281\\
44	0.00423618538644509\\
45	0.0042053304727143\\
46	0.00450227732005791\\
47	0.00486116772507814\\
48	0.00625596754686047\\
49	0.00754029791547322\\
50	0.0085255723017115\\
51	0.00893905086841029\\
52	0.00852231687468753\\
53	0.00749052351848604\\
54	0.0057330484251713\\
55	0.00349858072554463\\
56	0.00156769587790592\\
57	0.000349762033300049\\
58	0.000233316992503354\\
59	0.00048870876122059\\
60	0.000549922233414925\\
61	0.00037150661761516\\
62	0.000225246009232739\\
63	0.00175896379969992\\
64	0.00397799972969393\\
65	0.00618435718823506\\
66	0.00733471014915379\\
67	0.00755864401834645\\
68	0.00691193868007136\\
69	0.00569817101928368\\
70	0.00386994263361004\\
71	0.00218441935100487\\
72	0.00116119834539233\\
73	0.00114261037440986\\
74	0.00156923860456155\\
75	0.00200991600100848\\
76	0.00217501047186994\\
77	0.00214398280342733\\
78	0.00191602488982804\\
79	0.00185248557086109\\
80	0.00235860148815663\\
81	0.0031070889414709\\
82	0.00372328933946597\\
83	0.00399240496434269\\
84	0.00414157004160161\\
85	0.00420530872304386\\
86	0.00396635939183603\\
87	0.00356897531801743\\
88	0.00327090638220692\\
89	0.00344754502476041\\
90	0.00368012786514582\\
91	0.00376781165321662\\
92	0.00365393476627279\\
93	0.00325770686932298\\
94	0.00266280421079248\\
95	0.00237796422831902\\
96	0.00298365708684291\\
97	0.00436897015809814\\
98	0.00572193946266408\\
99	0.00671536311840343\\
100	0.0072538413486535\\
101	0.00737421090127134\\
102	0.00708466641758009\\
103	0.00679436492983653\\
104	0.00707198622696758\\
105	0.00790356243120619\\
106	0.00872011362137117\\
107	0.00918118867624444\\
108	0.0091020388755698\\
109	0.00826810307157742\\
110	0.00711824291513536\\
111	0.00617756430290651\\
112	0.00734691797966884\\
113	0.00978591233406311\\
114	0.0118036008138746\\
115	0.0128470463371537\\
116	0.012258383061043\\
117	0.0108718119830584\\
118	0.00729595702374946\\
119	0.00452677315476908\\
120	0.0031317971517901\\
121	0.00211310596293459\\
122	0.0022979921705921\\
123	0.00227039663207663\\
124	0.00510783318250773\\
125	0.00761596468240249\\
126	0.0160682558876284\\
127	0.00603096197028602\\
128	0.047121402429907\\
129	0.107748275120504\\
130	0.149651216390352\\
131	0.160220593194426\\
132	0.185739110762119\\
133	0.193626216638697\\
134	0.220095648329576\\
135	0.233589010810394\\
136	0.264064644983743\\
137	0.293659393363492\\
138	0.314638998657644\\
139	0.345073271696933\\
140	0.368031029858\\
141	0.398028613717429\\
142	0.42846687495657\\
143	0.450089067320864\\
144	0.478435579707037\\
145	0.499279736767009\\
146	0.524790440254272\\
147	0.548676942556903\\
148	0.566605742808285\\
149	0.588085658300576\\
150	0.603364696680776\\
151	0.62175212566815\\
152	0.633837554351814\\
153	0.646984971081973\\
154	0.658545406383993\\
155	0.66274484015251\\
156	0.665561880459869\\
};
\addlegendentry{$E^{\mathrm{rel}}(\mathbf{z},\bm\mu_0)$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
1	0.660772852189954\\
2	0.682345056671112\\
3	0.686082904899306\\
4	0.683444918907131\\
5	0.679963670342683\\
6	0.669591694261951\\
7	0.661192438784525\\
8	0.64664740593976\\
9	0.634502890002812\\
10	0.617873867023907\\
11	0.598859540843042\\
12	0.583251279575847\\
13	0.562341997053631\\
14	0.545356533692091\\
15	0.523345210655046\\
16	0.499286616676658\\
17	0.482343028553316\\
18	0.457394543116857\\
19	0.439963076436985\\
20	0.416035848020331\\
21	0.391351730863047\\
22	0.377129855588889\\
23	0.353227148033293\\
24	0.342566755789708\\
25	0.321438862789691\\
26	0.314882604799199\\
27	0.29476857312389\\
28	0.271108158706851\\
29	0.258884801812976\\
30	0.213863682039126\\
31	0.163406468101425\\
32	0.0800896819114033\\
33	0.0336132495795251\\
34	0.0209554367200431\\
35	0.0105946978761754\\
36	0.00868445578331644\\
37	0.00419402480735848\\
38	0.00292267662367597\\
39	0.000143532099675202\\
40	0.000967667075316357\\
41	0.00067142259023613\\
42	0.000850950315495809\\
43	0.000424749511356463\\
44	0.000495060138743558\\
45	0.000579659444386251\\
46	0.000523154261299647\\
47	0.000649362559020276\\
48	5.93384524540413e-05\\
49	0.000770793340196608\\
50	0.00142973279118039\\
51	0.0017675459625853\\
52	0.00152358636785388\\
53	0.000960139613273113\\
54	8.17434643326051e-05\\
55	0.000708071200785342\\
56	0.000742815390606119\\
57	0.000421009865428526\\
58	7.61015338581192e-05\\
59	5.7584258710459e-05\\
60	7.07941343296491e-05\\
61	0.000404365624063839\\
62	0.000825880468527575\\
63	0.000885157061372977\\
64	0.000591817497400288\\
65	0.000250153597427837\\
66	0.000755540176394928\\
67	0.000855042184969323\\
68	0.000425127324563669\\
69	0.000333826559449634\\
70	0.00153580382043855\\
71	0.00249605092856848\\
72	0.00283957511862611\\
73	0.00243486499488183\\
74	0.00183703239461705\\
75	0.0013673307769325\\
76	0.00121547295739522\\
77	0.00122606642169886\\
78	0.00133420738664793\\
79	0.00112685418430402\\
80	0.000262071436032091\\
81	0.000648141010072691\\
82	0.00122608624486339\\
83	0.00135770899985733\\
84	0.00134702883766919\\
85	0.00128150595582791\\
86	0.000994595566037199\\
87	0.000691346313188479\\
88	0.000672328308462899\\
89	0.00126586617063738\\
90	0.00193651443234567\\
91	0.00238654571599082\\
92	0.00249103504131752\\
93	0.00209872575517496\\
94	0.00119783625439304\\
95	0.000199470521629916\\
96	0.000267389670937643\\
97	3.59805777749436e-05\\
98	0.000486144090648669\\
99	0.000770981193028339\\
100	0.000754000747904873\\
101	0.000426218852792144\\
102	0.000247734214249501\\
103	0.00090344506932514\\
104	0.000985888794144373\\
105	0.000412893756438569\\
106	0.000200981565603838\\
107	0.000444832693775364\\
108	8.18857322630187e-05\\
109	0.00115622450038253\\
110	0.00289683020256882\\
111	0.0046831676324969\\
112	0.00456632276945542\\
113	0.00315773326493023\\
114	0.00203385594870636\\
115	0.00174145578719804\\
116	0.00297543575070858\\
117	0.00491520473539488\\
118	0.00898450436277752\\
119	0.0121280839124389\\
120	0.0137410381550384\\
121	0.0148217116145045\\
122	0.0145734063991105\\
123	0.0191105000365791\\
124	0.0218783902360854\\
125	0.0243271586097909\\
126	0.0328601202868202\\
127	0.0104343118738194\\
128	0.0311451414844952\\
129	0.0926778001459687\\
130	0.135352379520129\\
131	0.146320886121515\\
132	0.172595310669092\\
133	0.181031776624901\\
134	0.2083998984184\\
135	0.222647654320283\\
136	0.254167529506219\\
137	0.284832508725382\\
138	0.306826396737515\\
139	0.338438652462955\\
140	0.362557970862339\\
141	0.393841222511874\\
142	0.425620184827415\\
143	0.448607987920848\\
144	0.478410412310123\\
145	0.500784083072975\\
146	0.527888386448004\\
147	0.553440546190765\\
148	0.573181740486\\
149	0.596504315144883\\
150	0.613839810669292\\
151	0.634288440947613\\
152	0.648731049272889\\
153	0.664286242534363\\
154	0.678383230278857\\
155	0.685603230484064\\
156	0.691533381312224\\
};
\addlegendentry{$E^{\mathrm{rel}}(\mathbf{z},\bm\mu_1^{\mathrm{F}})$}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
1	0.002898626\\
2	0.003246511\\
3	0.003599308\\
4	0.003999741\\
5	0.004495148\\
6	0.004994875\\
7	0.005628158\\
8	0.006270199\\
9	0.00707497\\
10	0.007927257\\
11	0.008873632\\
12	0.010063568\\
13	0.011317412\\
14	0.012894584\\
15	0.014587028\\
16	0.01650321\\
17	0.019012556\\
18	0.021654925\\
19	0.025117213\\
20	0.028931233\\
21	0.033472505\\
22	0.039639236\\
23	0.046555823\\
24	0.056305203\\
25	0.067747914\\
26	0.084409147\\
27	0.104834635\\
28	0.132279022\\
29	0.173662034\\
30	0.22372982\\
31	0.290567897\\
32	0.353365258\\
33	0.407949759\\
34	0.45280494\\
35	0.481889107\\
36	0.504234209\\
37	0.518311419\\
38	0.529413463\\
39	0.536486922\\
40	0.542174637\\
41	0.547168593\\
42	0.550933971\\
43	0.554322232\\
44	0.556883829\\
45	0.559006766\\
46	0.56089987\\
47	0.562520595\\
48	0.564521455\\
49	0.56629195\\
50	0.567774266\\
51	0.568853783\\
52	0.569413276\\
53	0.569605651\\
54	0.569393571\\
55	0.568924851\\
56	0.568593593\\
57	0.568525661\\
58	0.568640933\\
59	0.568781294\\
60	0.568890885\\
61	0.568999647\\
62	0.569193147\\
63	0.569744474\\
64	0.570569956\\
65	0.571516626\\
66	0.572029312\\
67	0.572133932\\
68	0.571827587\\
69	0.571278745\\
70	0.570477407\\
71	0.56988164\\
72	0.569743291\\
73	0.570057861\\
74	0.570473797\\
75	0.570788131\\
76	0.570867247\\
77	0.570764994\\
78	0.570469833\\
79	0.570170056\\
80	0.570134196\\
81	0.570343732\\
82	0.570609011\\
83	0.570765172\\
84	0.570910149\\
85	0.571052818\\
86	0.571075008\\
87	0.571074831\\
88	0.571185072\\
89	0.571519821\\
90	0.571818001\\
91	0.571981795\\
92	0.571990553\\
93	0.571793443\\
94	0.571415083\\
95	0.57110856\\
96	0.571187439\\
97	0.571648881\\
98	0.572084522\\
99	0.572329503\\
100	0.572333705\\
101	0.572120736\\
102	0.571702848\\
103	0.571323955\\
104	0.571292415\\
105	0.57152491\\
106	0.571623376\\
107	0.571348157\\
108	0.570558535\\
109	0.569091308\\
110	0.567148498\\
111	0.564982837\\
112	0.563702483\\
113	0.563002628\\
114	0.561916307\\
115	0.560006989\\
116	0.556756722\\
117	0.552482267\\
118	0.546228786\\
119	0.539411493\\
120	0.531948609\\
121	0.5227431\\
122	0.511387198\\
123	0.493590351\\
124	0.47065605\\
125	0.438572398\\
126	0.389955151\\
127	0.332741122\\
128	0.262617214\\
129	0.203776306\\
130	0.156326805\\
131	0.118322824\\
132	0.093386302\\
133	0.073653923\\
134	0.060478648\\
135	0.049526136\\
136	0.041939814\\
137	0.035823263\\
138	0.030461953\\
139	0.026435439\\
140	0.022811486\\
141	0.020007394\\
142	0.017654683\\
143	0.015410143\\
144	0.013675922\\
145	0.012015964\\
146	0.010702413\\
147	0.009546799\\
148	0.008442843\\
149	0.007564282\\
150	0.006710338\\
151	0.00603297\\
152	0.005367436\\
153	0.004822145\\
154	0.004350112\\
155	0.003882398\\
156	0.003504452\\
};
\addlegendentry{$\mathbf{B}^{\mathrm{meas}}_x(\mathbf{z})$ in T}

\addplot [color=mycolor4,forget plot,name path=upper1]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
};


\addplot [color=mycolor5, forget plot,name path=lower1]
  table[row sep=crcr]{%
1	7e-08\\
2	7e-08\\
3	7e-08\\
4	7e-08\\
5	7e-08\\
6	7e-08\\
7	7e-08\\
8	7e-08\\
9	7e-08\\
10	7e-08\\
11	7e-08\\
12	7e-08\\
13	7e-08\\
14	7e-08\\
15	7e-08\\
16	7e-08\\
17	7e-08\\
18	7e-08\\
19	7e-08\\
20	7e-08\\
21	7e-08\\
22	7e-08\\
23	7e-08\\
24	7e-08\\
25	7e-08\\
26	7e-08\\
27	7e-08\\
28	7e-08\\
29	7e-08\\
30	7e-08\\
31	7e-08\\
32	7e-08\\
33	7e-08\\
34	7e-08\\
35	7e-08\\
};
\addplot [color=mycolor6, forget plot,name path=upper2]
  table[row sep=crcr]{%
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
};
\addplot [color=mycolor7, forget plot,name path=lower2]
  table[row sep=crcr]{%
121	7e-08\\
122	7e-08\\
123	7e-08\\
124	7e-08\\
125	7e-08\\
126	7e-08\\
127	7e-08\\
128	7e-08\\
129	7e-08\\
130	7e-08\\
131	7e-08\\
132	7e-08\\
133	7e-08\\
134	7e-08\\
135	7e-08\\
136	7e-08\\
137	7e-08\\
138	7e-08\\
139	7e-08\\
140	7e-08\\
141	7e-08\\
142	7e-08\\
143	7e-08\\
144	7e-08\\
145	7e-08\\
146	7e-08\\
147	7e-08\\
148	7e-08\\
149	7e-08\\
150	7e-08\\
151	7e-08\\
152	7e-08\\
153	7e-08\\
154	7e-08\\
155	7e-08\\
156	7e-08\\
};
\addplot [fill=black, fill opacity=0.2] fill between[of=upper2 and lower2];
\addplot [fill=black, fill opacity=0.2] fill between[of=upper1 and lower1];
\end{axis}
\end{tikzpicture}%

==> update_MCMC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=0.75in,
at={(0.758in,0.603in)},
scale only axis,
xmin=1,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={number of PM block $j$},
ymin=-7100,
ymax=15950,
ylabel style={font=\color{white!15!black}},
ylabel={ $\Delta\mathbf{M}^{x}_{i}$ (\si{\A\per\meter})},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.00,-0.4)}, draw=white!15!black, inner sep=0.3pt, style={column sep=0.01cm}}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	-2568.3479017397\\
2	-796.447553632967\\
3	-61.4385479127365\\
4	4152.05233634255\\
5	14222.8939558039\\
6	1821.92858467023\\
7	-838.245468551567\\
8	-1273.67443451856\\
9	-2470.83406877965\\
10	-893.874518262793\\
11	1117.76846445845\\
12	4849.41381049508\\
13	7001.06026820705\\
14	-353.528808563913\\
15	940.195812803327\\
16	-3893.73598670665\\
17	11227.102189005\\
18	5647.37393480217\\
19	3845.61217409874\\
20	-3937.54496341147\\
21	-6855.94748604613\\
22	7265.46846425132\\
23	-5703.35484429675\\
24	-3484.67590851112\\
25	-9954.89630030034\\
26	3107.50872374284\\
27	-1125.45988950407\\
28	-5589.54744178263\\
29	-7635.84266454222\\
30	6484.33044975126\\
31	1685.13427094147\\
32	-3390.33442475967\\
};
\addlegendentry{$\boldsymbol\mu_0-\overline{\mathbf{M}}$}
\addplot [name path=upper,draw=none,forget plot]
  table[row sep=crcr]{%
1	-1306.75225603308\\
2	2719.76956311783\\
3	1916.47119612526\\
4	9521.92250529016\\
5	17480.9856785993\\
6	5859.07374173131\\
7	1988.42876569363\\
8	2383.56162322623\\
9	-961.646766755268\\
10	3346.95100410413\\
11	3381.90080854963\\
12	8595.79558169807\\
13	10041.657059049\\
14	4093.75200647835\\
15	4705.9538409698\\
16	-98.2110517859192\\
17	16343.410119801\\
18	9620.50841402478\\
19	8165.57353903426\\
20	-101.329714791097\\
21	-4448.92959770624\\
22	13054.1763559148\\
23	-1184.04112663958\\
24	652.241911442585\\
25	-8073.43978101916\\
26	5980.11205045709\\
27	5290.92358695512\\
28	-1168.09019256763\\
29	-5261.91984528701\\
30	11673.2408779143\\
31	3927.33133832614\\
32	483.382254087468\\
};
\addplot [name path=lower,draw=none,forget plot]
  table[row sep=crcr]{%
1	-3829.94354744633\\
2	-4312.66467038376\\
3	-2039.34829195073\\
4	-1217.81783260506\\
5	10964.8022330086\\
6	-2215.21657239086\\
7	-3664.91970279676\\
8	-4930.91049226335\\
9	-3980.02137080403\\
10	-5134.70004062972\\
11	-1146.36387963273\\
12	1103.03203929208\\
13	3960.46347736509\\
14	-4800.80962360618\\
15	-2825.56221536314\\
16	-7689.26092162738\\
17	6110.79425820898\\
18	1674.23945557955\\
19	-474.349190836777\\
20	-7773.76021203185\\
21	-9262.96537438602\\
22	1476.76057258787\\
23	-10222.6685619539\\
24	-7621.59372846483\\
25	-11836.3528195815\\
26	234.905397028588\\
27	-7541.84336596326\\
28	-10011.0046909976\\
29	-10009.7654837974\\
30	1295.42002158828\\
31	-557.062796443212\\
32	-7264.05110360681\\
};
\addplot [fill=black, fill opacity=0.2, forget plot] fill between[of=upper and lower];


\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
1	-2948.52378717621\\
2	1739.2595915787\\
3	-585.493112639135\\
4	1431.53100138599\\
5	13423.1725001889\\
6	1777.19774805741\\
7	-1087.54542063469\\
8	-1805.10983119002\\
9	-2447.77388517523\\
10	562.118231512095\\
11	642.309197829674\\
12	5482.26122307062\\
13	5541.55769256755\\
14	2376.06001342048\\
15	1424.30996242895\\
16	-4332.56397206539\\
17	8354.12870529341\\
18	3926.95680927644\\
19	4892.37390845428\\
20	-2136.61783928675\\
21	-8549.92494368233\\
22	6357.86049650892\\
23	-4829.65897019136\\
24	-1525.12701880777\\
25	-11153.0795524624\\
26	1646.71099698293\\
27	-2982.21602713897\\
28	-3394.2358120762\\
29	-8211.41320048792\\
30	5787.89729400575\\
31	1773.32903784607\\
32	-3560.74766426231\\
};
\addlegendentry{$\boldsymbol\mu_1^{\mathbf{B}}-\overline{\mathbf{M}}$}
\addplot [name path=upper2,draw=none,forget plot]
  table[row sep=crcr]{%
1	-3098.38118617706\\
2	827.680213321845\\
3	-1048.46364852228\\
4	860.346845234263\\
5	12966.3008016952\\
6	1106.09074106246\\
7	-1911.26849572822\\
8	-2205.68194591304\\
9	-2726.8076889686\\
10	-131.051051820339\\
11	-45.0067820237468\\
12	5007.42880616645\\
13	4994.72840528873\\
14	1272.39971174322\\
15	848.793112702571\\
16	-4966.39041863431\\
17	7792.22767759613\\
18	3608.6563149763\\
19	4344.43053816983\\
20	-2964.18244646643\\
21	-9198.19645278368\\
22	5764.29483193127\\
23	-5673.82809524778\\
24	-2251.39220460145\\
25	-11596.0764150632\\
26	803.796239166542\\
27	-3872.71301253155\\
28	-4097.79878259607\\
29	-9187.32669501632\\
30	4660.82555093814\\
31	1087.73824841334\\
32	-3937.14516083473\\
};
\addplot [name path=lower2,draw=none,forget plot]
  table[row sep=crcr]{%
1	-2780.17087008501\\
2	2223.19881824771\\
3	58.310203187374\\
4	1947.33121592979\\
5	13963.0345728821\\
6	2679.90695406134\\
7	-440.815566560111\\
8	-1322.71290697017\\
9	-2076.81559083116\\
10	1211.18729367937\\
11	1305.71382261654\\
12	5915.39596311715\\
13	6150.19520776289\\
14	2886.66324227927\\
15	2094.28801256467\\
16	-3754.72296408205\\
17	8767.89637477938\\
18	4297.26650828359\\
19	5309.09800818987\\
20	-1595.00156312301\\
21	-7468.69355218289\\
22	6964.58713254501\\
23	-4112.99694497868\\
24	-787.052722986728\\
25	-10402.5830251642\\
26	2460.27252705925\\
27	-1945.90044225118\\
28	-2741.33786879885\\
29	-7598.2496676178\\
30	6783.54305404029\\
31	2542.70497877812\\
32	-3209.07900489619\\
};
\addplot [fill=blue, fill opacity=0.2, forget plot] fill between[of=upper2 and lower2];
\addplot [color=red, line width=1.0pt, dashed]
  table[row sep=crcr]{%
1	-2895.86507780728\\
2	864.846948160629\\
3	-661.499414750801\\
4	1768.66115453269\\
5	13120.9405572964\\
6	897.15610777433\\
7	-1469.92887739436\\
8	-1012.72299693199\\
9	-2589.67438689151\\
10	100.925816684998\\
11	346.254527885631\\
12	6048.73657782219\\
13	5165.26380336341\\
14	1204.57450905849\\
15	574.481154562492\\
16	-3640.47815913639\\
17	7204.82725714965\\
18	3628.90815833557\\
19	5876.28995969179\\
20	-823.826866359324\\
21	-7120.87084621119\\
22	8663.22942793979\\
23	-2483.34039800329\\
24	-549.684413835954\\
25	-11358.555111144\\
26	1899.7432696999\\
27	-2196.693199959\\
28	-3109.70719958095\\
29	-8934.61298168055\\
30	5877.15528667054\\
31	2824.93132383301\\
32	-3288.05383023653\\
};
\addlegendentry{$\mathbf{p}^{\mathrm{true}}-\overline{\mathbf{M}}$}
\end{axis}
\end{tikzpicture}%
